An Efficient Adversarial Attack for Tree Ensembles

We study the problem of efficient adversarial attacks on tree based ensembles such as gradient boosting decision trees (GBDTs) and random forests (RFs). Since these models are non-continuous step functions and gradient does not exist, most existing efficient adversarial attacks are not applicable. Although decision-based black-box attacks can be applied, they cannot utilize the special structure of trees. In our work, we transform the attack problem into a discrete search problem specially designed for tree ensembles, where the goal is to find a valid "leaf tuple" that leads to mis-classification while having the shortest distance to the original input. With this formulation, we show that a simple yet effective greedy algorithm can be applied to iteratively optimize the adversarial example by moving the leaf tuple to its neighborhood within hamming distance 1. Experimental results on several large GBDT and RF models with up to hundreds of trees demonstrate that our method can be thousands of times faster than the previous mixed-integer linear programming (MILP) based approach, while also providing smaller (better) adversarial examples than decision-based black-box attacks on general $\ell_p$ ($p=1, 2, \infty$) norm perturbations. Our code is available at https://github.com/chong-z/tree-ensemble-attack.

==> tables/3-tree-region.tex <==
\newcommand{\bound}[3]{%
    \draw[-, color=#1, thick] (#2)--(#3);
}

\newcommand{\recb}[2]{%
    \fill [gray!30] (#1) rectangle (#2);
}

\newcommand{\recw}[2]{%
    \fill [white] (#1) rectangle (#2);
}

\newcommand{\mydot}[2]{%
    \coordinate[label = below left:$#1$] (#1) at (#2);
    \node at (#1)[circle,fill,inner sep=1pt]{};
}

\begin{tikzpicture}[scale=.8]
\begin{axis}[
	xmin=0,   xmax=25,
	ymin=0,   ymax=25,
	xlabel={$x_1$},
    ylabel={$x_2$},
	extra x ticks={3, 23},
	extra y ticks={2, 23},
]
    \recb{0,0}{25,25};
    
    \recw{0,0}{3,2};
    \recw{3,5}{10,10};
    \recw{3,10}{5,25};
    \recw{5,20}{20,25};
    
    % Tree 1
    \bound{red}{3,0}{3,25};
    \bound{red}{0,2}{3,2};
    \bound{red}{3,5}{25,5};
    
    % Tree 2
    \bound{aogreen}{0, 10}{25, 10};
    \bound{aogreen}{15, 0}{15, 10};
    \bound{aogreen}{5, 10}{5, 25};
    
    % Tree 3
    \bound{blue}{0, 20}{25, 20};
    \bound{blue}{10, 0}{10, 20};
    \bound{blue}{20, 20}{20, 25};
    
    \begin{scope}[thick, brown, opacity=0.8, decoration={
        markings,
        mark=at position 0.66 with {\arrow{>}},
        mark=at position 0.33 with {\arrow{>}}}
    ] 
        \draw[postaction={decorate}] (3, 0) -- (3, 2);
        \draw[postaction={decorate}] (0, 2) -- (3, 2);
        \draw[postaction={decorate}] (10, 5) -- (10, 10);
        \draw[postaction={decorate}] (5, 10) -- (10, 10);
    \end{scope}
    
    % Nodes
    \mydot{x'}{3, 2}
    \mydot{x_0}{23, 23}
    
    \mydot{a}{10, 10}
    \mydot{b}{5, 20}
    \mydot{c}{5, 23}
    \mydot{d}{20, 23}
    
    \coordinate[label = below: {$y' = -1$}] (y') at (6, 8);
    \coordinate[label = below: {$y_0 = +1$}] (y_0) at (22, 20);
    % \coordinate[label = $y_0 = +1$] (yy) at (23, 20);
    
    \begin{scope}[thick, opacity=0.8,  decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}}
    ] 
        \draw[postaction={decorate}] (x') -- (a);
        \draw[postaction={decorate}] (a) -- (b);
        \draw[postaction={decorate}] (b) -- (c);
        \draw[postaction={decorate}] (c) -- (d);
    \end{scope}
    
    \draw[dashed] (8, 14) -- (11.5, 14);
    \node[label=right:{our path}] at (11, 14) {};
    
    \draw[dashed] (3, 1) -- (6.5, 1);
    \node[label=right:{decision based path}] at (6, 1) {};
\end{axis}
\end{tikzpicture}


==> tables/3-tree.tex <==
\newcommand{\ta}{%
\begin{tikzpicture}[
    scale=.8,
    every tree node/.style={red, align=center,anchor=north, scale=0.9},
    leaf/.style={black, draw,circle, text width=.7em, text centered}]
\Tree[.{$x_1 \leq 3$}
    [.{$x_2 \leq 2$} \node[leaf, label=below:\small -20]{\small 1}; \node[leaf, label=below:\small 5]{\small 2}; ]
    [.{$x_2 \leq 5$} \node[leaf, label=below:\small 5]{\small 3}; \node[leaf, label=below:\small -5]{\small 4}; ]
]
\end{tikzpicture}
}

\newcommand{\tb}{%
\begin{tikzpicture}[
    scale=.8,
    every tree node/.style={aogreen, align=center,anchor=north, scale=0.9},
    leaf/.style={black, draw,circle, text width=.7em, text centered}]
\Tree[.{$x_2 \leq 10$}
    [.{$x_1 \leq 15$} \node[leaf, label=below:\small -1]{\small 5}; \node[leaf, label=below:\small 10]{\small 6}; ]
    [.{$x_1 \leq 5$} \node[leaf, label=below:\small 1]{\small 7}; \node[leaf, label=below:\small 3]{\small 8}; ]
]
\end{tikzpicture}
}

\newcommand{\tc}{%
\begin{tikzpicture}[
    scale=.8,
    every tree node/.style={blue, align=center,anchor=north, scale=0.9},
    leaf/.style={black, draw,circle, text width=.7em, text centered}]
\Tree[.{$x_2 \leq 20$}
    [.{$x_1 \leq 10$} \node[leaf, label=below:\small 3]{\small 9}; \node[leaf, label=below:\small 10]{\small 10}; ]
    [.{$x_1 \leq 20$} \node[leaf, label=below:\small 1]{\small 11}; \node[leaf, label=below:\small 10]{\small 12}; ]
]
\end{tikzpicture}
}


\scalebox{1}{
\begin{tabular}{cc}
\multicolumn{2}{c}{\ta} \\
\tb         & \tc
\end{tabular}
\begin{tabular}{c}
\input{tables/3-tree-region}
\end{tabular}
}

==> tables/norminf-scale-robust.tex <==
\ratetable{0}{%
    title={Robust GBDT (covtype)},
    xlabel={time/s},
    ylabel={$\ell_{\infty}$ perturbation},
    yticklabel style={
        /pgf/number format/fixed,
    },
    width=0.4\textwidth,
    legend pos=south west,
    xmode=log,
}{%milp
  (518, .044)
}{%change-one
  (.028,.056)(.032,.056)(.065,.052)(.096,.052)(.155,.052)(.297,.049)(.550,.046)
}{%region
  (31.5, .091)
}{%cube
  (.246,.069)(.288,.070)(.379,.065)(.453,.063)(.608,.058)(.718,.057)(1.12,.057)
}{%hsja
  (.332,.092)(.683,.081)(1.36,.062)(2.01,.059)(3.35,.057)(6.76,.055)(13.6,.052)
}{%signopt
  (.426,.065)(.848,.059)(1.69,.056)(2.54,.056)(4.32,.054)(8.47,.051)(17.1,.049)
}{1}


\ratetable{0}{%
    title={Robust GBDT (F-MNIST)},
    xlabel={time/s},
    % ylabel={$\ell_{2}$ perturbation},
    yticklabel style={
        /pgf/number format/fixed,
    },
    width=0.4\textwidth,
    legend pos=south west,
    xmode=log,
    ymax=.25,
}{%milp
  (1760, .078)
}{%change-one
  (.186,.108)(.187,.108)(.399,.103)(.600,.102)(1.02,.101)(1.99,.100)(3.93,.099)
}{%region
  (62.7, .599)
}{%cube
  (.642,.113)(.887,.109)(1.40,.106)(1.83,.105)(2.90,.104)(3.71,.103)(6.91,.102)
}{%hsja
  (2.60,.143)(5.39,.130)(10.2,.123)(15.5,.122)(26.2,.118)(53.1,.116)(104,.113)
}{%signopt
  (3.57,.238)(7.09,.211)(15.1,.178)(21.9,.165)(36.4,.160)(73.6,.150)(151,.145)
}{1}

\ratetable{0}{%
    title={Robust GBDT (HIGGS)},
    xlabel={time/s},
    % ylabel={$\ell_{2}$ perturbation},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
    },
    scaled y ticks=false,
    width=0.4\textwidth,
    legend pos=south west,
    xmode=log,
    ymax=.019,
}{%milp
  (2735, .009)
}{%change-one
  (.032,.012)(.037,.012)(.068,.011)(.093,.011)(.149,.010)(.265,.010)(.515,.010)
}{%region
  (501, .104)
}{%cube
  (.210,.017)(.245,.013)(.303,.014)(.362,.013)(.514,.013)(.580,.012)(.899,.012)
}{%hsja
  (.234,.018)(.473,.014)(.949,.012)(1.44,.012)(2.42,.011)(4.70,.011)(9.58,.011)
}{%signopt
  (.369,.015)(.731,.015)(1.48,.014)(2.14,.014)(3.76,.013)(7.32,.012)(14.9,.012)
}{1}

\ratetable{0}{%
    title={Robust GBDT (webspam)},
    xlabel={time/s},
    % ylabel={$\ell_{2}$ perturbation},
    yticklabel style={
        /pgf/number format/fixed,
    },
    scaled y ticks=false,
    width=0.4\textwidth,
    legend pos=south west,
    xmode=log,
    ymax=.047,
}{%milp
  (51.2, .014)
}{%change-one
  (.023,.021)(.027,.021)(.050,.019)(.075,.018)(.116,.018)(.228,.017)(.442,.017)
}{%region
  (4.05, .066)
}{%cube
  (.261,.023)(.284,.022)(.338,.021)(.378,.021)(.486,.021)(.623,.020)(.975,.020)
}{%hsja
  (.367,.044)(.731,.038)(1.47,.035)(2.18,.032)(3.66,.029)(7.31,.026)(14.5,.025)
}{%signopt
  (.654,.044)(1.36,.040)(2.60,.037)(3.93,.034)(6.53,.033)(13.2,.031)(25.7,.029)
}{1}


==> tables/norminf-scale-standard.tex <==
\ratetable{0}{%
    title={Standard GBDT (covtype)},
    xlabel={time/s},
    ylabel={$\ell_{\infty}$ perturbation},
    scaled ticks=false,
    yticklabel style={
        /pgf/number format/fixed,
    },
    width=0.4\textwidth,
    legend pos=north east,
    % legend style={at={(-0.2,0.5)},anchor=east},
    xmode=log,
}{%milp
  (598, .028)
}{%change-one
  (.023,.039)(.028,.039)(.054,.032)(.078,.030)(.119,.030)(.235,.030)(.446,.029)
}{%region
  (29.5, .081)
}{%cube
  (.242,.084)(.287,.041)(.371,.037)(.443,.036)(.610,.034)(.711,.034)(1.09,.033)
}{%hsja
  (.320,.075)(.639,.051)(1.30,.039)(1.97,.037)(3.25,.035)(6.41,.034)(13.1,.032)
}{%signopt
  (.456,.043)(.889,.038)(1.73,.036)(2.58,.035)(4.27,.035)(8.57,.033)(17.5,.031)
}{1}

\ratetable{0}{%
    title={Standard GBDT (F-MNIST)},
    xlabel={time/s},
    % ylabel={$\ell_{2}$ perturbation},
    yticklabel style={
        /pgf/number format/fixed,
    },
    width=0.4\textwidth,
    legend pos=south west,
    xmode=log,
    ymax=0.16,
}{%milp
  (915, .013)
}{%change-one
  (.177,.042)(.182,.042)(.381,.031)(.554,.028)(.957,.026)(1.82,.024)(3.54,.022)
}{%region
  (50.3, .6)
}{%cube
  (.640,.041)(.855,.040)(1.44,.036)(1.80,.034)(2.67,.033)(3.27,.032)(6.48,.030)
}{%hsja
  (2.49,.049)(4.91,.041)(9.99,.037)(15.1,.035)(25.0,.033)(49.5,.032)(100,.030)
}{%signopt
  (3.32,.145)(6.79,.107)(13.5,.077)(22.0,.066)(36.6,.064)(71.0,.059)(143,.054)
}{1}

\ratetable{0}{%
    title={Standard GBDT (HIGGS)},
    xlabel={time/s},
    % ylabel={$\ell_{2}$ perturbation},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
    },
    scaled y ticks=false,
    width=0.4\textwidth,
    legend pos=south west,
    xmode=log,
    ymax=.012,
}{%milp
  (3138, .004)
}{%change-one
  (.024,.005)(.028,.005)(.051,.005)(.074,.004)(.115,.004)(.220,.004)(.425,.004)
}{%region
  (573, .106)
}{%cube
  (.209,.007)(.252,.006)(.316,.006)(.384,.006)(.534,.006)(.634,.006)(.990,.006)
}{%hsja
  (.249,.011)(.495,.008)(.993,.007)(1.45,.006)(2.44,.006)(4.94,.006)(9.85,.005)
}{%signopt
  (.440,.011)(.852,.009)(1.68,.007)(2.50,.007)(4.16,.006)(8.34,.006)(16.6,.005)
}{1}

\ratetable{0}{%
    title={Standard GBDT (webspam)},
    xlabel={time/s},
    % ylabel={$\ell_{2}$ perturbation},
    yticklabel style={
        /pgf/number format/fixed,
        % /pgf/number format/precision=2
    },
    scaled y ticks=false,
    width=0.4\textwidth,
    % legend pos=south west,
    % legend pos=outer north east,
    xmode=log,
    ymax=.027,
}{%milp
  (27.5, .0008)
}{%change-one
  (.028,.002)(.032,.002)(.067,.001)(.088,.001)(.139,.001)(.267,.001)(.519,.0009)
}{%region
  (8.60, .056)
}{%cube
  (.258,.005)(.289,.003)(.336,.003)(.384,.003)(.476,.003)(.618,.003)(.961,.003)
}{%hsja
  (.337,.024)(.701,.013)(1.36,.01)(2.02,.009)(3.43,.007)(6.93,.005)(13.7,.004)
}{%signopt
  (.805,.011)(1.65,.007)(3.40,.005)(5.03,.005)(7.86,.004)(16.0,.004)(31.4,.003)
}{1}


==> tables/rate-covtype.tex <==
\ratetable{0}{%
    title={Standard GBDT (covtype)},
    xlabel={$\ell_{\infty}$ threshold},
    ylabel={success rate},
    xmin=0, xmax=.1,
    ymin=0, ymax=1,
    legend pos=south east,
}{%milp
  (0,0)(0.010,0.104)(0.030,0.562)(0.050,0.875)(0.070,0.979)(0.090,1.)(0.110,1.)(0.130,1.)(0.150,1.)(0.170,1.)(0.190,1.)(0.210,1.)(0.230,1.)
}{%neighbor
  (0,0)(0.010,0.123)(0.030,0.538)(0.050,0.796)(0.070,0.954)(0.090,0.988)(0.110,0.998)(0.130,1.)(0.150,1.)(0.170,1.)(0.190,1.)(0.210,1.)(0.230,1.)
}{%region
  (0,0)(0.010,0.008)(0.030,0.11)(0.050,0.289)(0.070,0.528)(0.090,0.684)(0.110,0.796)(0.130,0.869)
}{%cube
  (0,0)(0.010,0.064)(0.030,0.457)(0.050,0.748)(0.070,0.925)(0.090,0.983)(0.110,1.)(0.130,1.)(0.150,1.)(0.170,1.)(0.190,1.)(0.210,1.)(0.230,1.)
}{%hsja
  (0,0)(0.010,0.054)(0.030,0.272)(0.050,0.437)(0.070,0.588)(0.090,0.719)(0.110,0.788)(0.130,0.842)(0.150,0.873)(0.170,0.909)(0.190,0.938)(0.210,0.963)(0.230,0.973)
}{%signopt
  (0,0)(0.010,0.085)(0.030,0.37)(0.050,0.613)(0.070,0.763)(0.090,0.879)(0.110,0.946)(0.130,0.975)(0.150,0.99)(0.170,0.996)(0.190,1.)(0.210,1.)(0.230,1.)
}{1}

\ratetable{0}{%
    title={Robust GBDT (covtype)},
    xlabel={$\ell_{\infty}$ threshold},
    xmin=0, xmax=.1,
    ymin=0, ymax=1,
}{%milp
  (0,0)(0.010,0.1)(0.030,0.46)(0.050,0.64)(0.070,0.8)(0.090,0.92)(0.110,0.96)(0.130,0.96)(0.150,1.)(0.170,1.)(0.190,1.)(0.210,1.)(0.230,1.)
}{%neighbor
  (0,0)(0.010,0.134)(0.030,0.37)(0.050,0.614)(0.070,0.768)(0.090,0.888)(0.110,0.956)(0.130,0.976)(0.150,0.99)(0.170,0.994)(0.190,0.994)(0.210,0.996)(0.230,0.996)
}{%region
  (0,0)(0.010,0.036)(0.030,0.138)(0.050,0.28)(0.070,0.446)(0.090,0.618)(0.110,0.738)(0.130,0.816)
}{%cube
  (0,0)(0.010,0.046)(0.030,0.228)(0.050,0.514)(0.070,0.714)(0.090,0.85)(0.110,0.934)(0.130,0.974)(0.150,0.982)(0.170,0.99)(0.190,0.994)(0.210,0.998)(0.230,1.)
}{%hsja
  (0,0)(0.010,0.082)(0.030,0.208)(0.050,0.354)(0.070,0.472)(0.090,0.588)(0.110,0.652)(0.130,0.728)(0.150,0.786)(0.170,0.838)(0.190,0.858)(0.210,0.884)(0.230,0.906)
}{%signopt
  (0,0)(0.010,0.11)(0.030,0.282)(0.050,0.454)(0.070,0.594)(0.090,0.73)(0.110,0.836)(0.130,0.91)(0.150,0.936)(0.170,0.96)(0.190,0.974)(0.210,0.982)(0.230,0.992)
}{1}

\ratetable{0}{%
title={Standard GBDT (covtype)},
    xlabel={$\ell_{2}$ threshold},
    xmin=0, xmax=.2,
    ymin=0, ymax=1,
}{%milp
  (0,0)(0.010,0.089)(0.050,0.649)(0.090,0.948)(0.130,0.994)(0.170,1.)(0.210,1.)
}{%neighbor
  (0,0)(0.010,0.089)(0.050,0.607)(0.090,0.919)(0.130,0.988)(0.170,1.)(0.210,1.)
}{%region
  (0,0)(0.010,0.004)(0.050,0.146)(0.090,0.412)(0.130,0.661)(0.170,0.821)(0.210,0.896)
}{%cube
  (0,0)(0.010,0.021)(0.130,0.886)(0.250,0.998)(0.370,1.)(0.490,1.)(0.610,1.)
}{%hsja
  (0,0)(0.010,0.025)(0.050,0.285)(0.090,0.503)(0.130,0.634)(0.170,0.759)(0.210,0.832)
}{%signopt
  (0,0)(0.010,0.067)(0.050,0.48)(0.090,0.794)(0.130,0.931)(0.170,0.979)(0.210,0.994)
}{1}

\ratetable{0}{%
    title={Robust GBDT (covtype)},
    xlabel={$\ell_{2}$ threshold},
    xmin=0, xmax=.2,
    ymin=0, ymax=1,
}{%milp
  (0,0)(0.010,0.118)(0.050,0.484)(0.090,0.774)(0.130,0.938)(0.170,0.99)(0.210,0.998)
}{%neighbor
  (0,0)(0.010,0.114)(0.050,0.454)(0.090,0.748)(0.130,0.908)(0.170,0.974)(0.210,0.992)
}{%region
  (0,0)(0.010,0.024)(0.050,0.164)(0.090,0.39)(0.130,0.626)(0.170,0.776)(0.210,0.85)
}{%cube
  (0,0)(0.010,0.03)(0.130,0.738)(0.250,0.974)(0.370,1.)(0.490,1.)(0.610,1.)
}{%hsja
  (0,0)(0.010,0.058)(0.050,0.248)(0.090,0.442)(0.130,0.56)(0.170,0.662)(0.210,0.736)
}{%signopt
  (0,0)(0.010,0.104)(0.050,0.4)(0.090,0.658)(0.130,0.818)(0.170,0.924)(0.210,0.976)
}{1}


==> tables/rate-fashion.tex <==
\ratetable{0}{%
    title={Standard GBDT (F-MNIST)},
    xlabel={$\ell_{\infty}$ threshold},
    ylabel={success rate},
    xmin=0, xmax=.2,
    ymin=0, ymax=1,
    legend pos=south east,
}{%milp
  (0,0)(0.010,0.521)(0.050,1.)(0.090,1.)(0.130,1.)(0.170,1.)(0.210,1.)
}{%neighbor
  (0,0)(0.010,0.246)(0.050,0.89)(0.090,0.998)(0.130,1.)(0.170,1.)(0.210,1.)
}{%region
  (0,0)(0.010,0)(0.050,0)(0.090,0)(0.130,0)(0.170,0)(0.210,0)
}{%cube
  (0,0)(0.010,0.171)(0.050,0.733)(0.090,0.961)(0.130,0.979)(0.170,0.992)(0.210,1.)
}{%hsja
  (0,0)(0.010,0.134)(0.050,0.535)(0.090,0.791)(0.130,0.899)(0.170,0.938)(0.210,0.955)
}{%signopt
  (0,0)(0.010,0.093)(0.050,0.258)(0.090,0.444)(0.130,0.585)(0.170,0.684)(0.210,0.767)
}{1}

\ratetable{0}{%
    title={Robust GBDT (F-MNIST)},
    xlabel={$\ell_{\infty}$ threshold},
    xmin=0, xmax=.2,
    ymin=0, ymax=1,
}{%milp
  (0,0)(0.010,0.02)(0.050,0.28)(0.090,0.48)(0.130,1.)(0.170,1.)(0.210,1.)
}{%neighbor
  (0,0)(0.010,0.04)(0.050,0.148)(0.090,0.184)(0.130,0.976)(0.170,1.)(0.210,1.)
}{%region
  (0,0)(0.010,0)(0.050,0)(0.090,0)(0.130,0)(0.170,0)(0.210,0)
}{%cube
  (0,0)(0.010,0.03)(0.050,0.12)(0.090,0.188)(0.130,0.902)(0.170,0.984)(0.210,0.988)
}{%hsja
  (0,0)(0.010,0.012)(0.050,0.036)(0.090,0.05)(0.130,0.362)(0.170,0.77)(0.210,0.876)
}{%signopt
  (0,0)(0.010,0.016)(0.050,0.048)(0.090,0.064)(0.130,0.148)(0.170,0.3)(0.210,0.486)
}{1}

\ratetable{0}{%
title={Standard GBDT (F-MNIST)},
    xlabel={$\ell_{2}$ threshold},
    xmin=0, xmax=.6,
    ymin=0, ymax=1,
}{%milp
  (0,0)(0.010,0.13)(0.130,0.963)(0.250,1.)(0.370,1.)(0.490,1.)(0.610,1.)
}{%neighbor
  (0,0)(0.010,0.105)(0.130,0.851)(0.250,0.996)(0.370,1.)(0.490,1.)(0.610,1.)
}{%region
  (0,0)(0.010,0)(0.130,0)(0.250,0)(0.370,0)(0.490,0)(0.610,0)
}{%cube
  (0,0)(0.010,0.06)(0.130,0.353)(0.250,0.63)(0.370,0.841)(0.490,0.946)(0.610,0.965)
}{%hsja
  (0,0)(0.010,0.052)(0.130,0.254)(0.250,0.428)(0.370,0.529)(0.490,0.638)(0.610,0.733)
}{%signopt
  (0,0)(0.010,0.05)(0.130,0.225)(0.250,0.318)(0.370,0.409)(0.490,0.498)(0.610,0.56)
}{1}

\ratetable{0}{%
    title={Robust GBDT (F-MNIST)},
    xlabel={$\ell_{2}$ threshold},
    xmin=0, xmax=.6,
    ymin=0, ymax=1,
}{%milp
  (0,0)(0.010,0.022)(0.130,0.196)(0.250,0.44)(0.370,0.832)(0.490,0.978)(0.610,1.)
}{%neighbor
  (0,0)(0.010,0.018)(0.130,0.166)(0.250,0.276)(0.370,0.588)(0.490,0.836)(0.610,0.984)
}{%region
  (0,0)(0.010,0)(0.130,0)(0.250,0)(0.370,0)(0.490,0)(0.610,0)
}{%cube
  (0,0)(0.010,0.014)(0.130,0.086)(0.250,0.15)(0.370,0.226)(0.490,0.408)(0.610,0.71)
}{%hsja
  (0,0)(0.010,0.01)(0.130,0.048)(0.250,0.1)(0.370,0.146)(0.490,0.186)(0.610,0.244)
}{%signopt
  (0,0)(0.010,0.014)(0.130,0.066)(0.250,0.124)(0.370,0.168)(0.490,0.198)(0.610,0.242)
}{1}


==> tables/scale-legend.tex <==
\ratetable{1}{%
    hide axis,
    xmin=0,
    xmax=1,
    ymin=0,
    ymax=1,
    width=0.2\textwidth,
    height=0.15\textwidth,
    legend columns=-1,
    legend style={at={(0, 0)}, anchor=south, /tikz/every even column/.append style={column sep=0.5cm}},
}{
(-1, -1)
}{
(-1, -1)
}{
(-1, -1)
}{
(-1, -1)
}{
(-1, -1)
}{
(-1, -1)
}{1}

==> tables/scale-robust.tex <==
\ratetable{0}{%
    title={Robust GBDT (covtype)},
    xlabel={time/s},
    ylabel={$\ell_{2}$ perturbation},
    width=0.4\textwidth,
    legend pos=south west,
    xmode=log,
}{%milp
  (355,.057)
}{%neighbor
  (.039,.080)(.045,.080)(.071,.072)(.076,.069)(.159,.067)(.307,.064)(.850,.059)
}{%region
  (28.9,.119)
}{%cube
  (.362,.121)(.345,.117)(.428,.115)(.507,.109)(.932,.105)(.946,.097)(1.26,.098)
}{%hsja
  (.437,.112)(.868,.101)(1.76,.079)(2.62,.077)(3.99,.075)(8.79,.073)(16.6,.071)
}{%signopt
  (1.10,.072)(2.23,.069)(4.44,.069)(6.55,.068)(11.8,.067)(18.3,.063)(37.5,.062)
}{1}


\ratetable{0}{%
    title={Robust GBDT (F-MNIST)},
    xlabel={time/s},
    % ylabel={$\ell_{2}$ perturbation},
    width=0.4\textwidth,
    legend pos=south west,
    xmode=log,
    ymax=1.62,
}{%milp
  (104,.235)
}{%neighbor
  (.373,.382)(.253,.382)(.791,.357)(1.06,.334)(1.40,.323)(2.71,.312)(4.81,.301)
}{%region
  (55.8,3.60)
}{%cube
  (1.63,.631)(2.35,.579)(3.84,.557)(5.07,.543)(8.23,.517)(10.1,.507)(19.9,.488)
}{%hsja
  (5.16,1.12)(10.2,.984)(20.4,.823)(30.9,.742)(50.9,.694)(102,.629)(193,.581)
}{%signopt
  (15.3,1.55)(31.2,1.23)(61.6,.954)(92.3,.847)(154,.792)(273,.698)(495,.638)
}{1}

\ratetable{0}{%
    title={Robust GBDT (HIGGS)},
    xlabel={time/s},
    % ylabel={$\ell_{2}$ perturbation},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
    },
    scaled y ticks=false,
    width=0.4\textwidth,
    legend pos=south west,
    xmode=log,
    ymax=.033,
}{%milp
  (696,.015)
}{%neighbor
  (.042,.024)(.026,.024)(.091,.020)(.123,.019)(.203,.019)(.371,.018)(.723,.017)
}{%region
  (690,.180)
}{%cube
  (.291,.031)(.349,.028)(.429,.027)(.426,.026)(.748,.026)(.866,.026)(1.43,.025)
}{%hsja
  (.275,.021)(.552,.020)(1.10,.019)(1.64,.018)(2.74,.018)(5.45,.018)(10.4,.017)
}{%signopt
  (.845,.021)(1.64,.020)(3.41,.019)(5.21,.019)(7.92,.018)(16.4,.018)(28.4,.018)
}{1}

\ratetable{0}{%
    title={Robust GBDT (webspam)},
    xlabel={time/s},
    % ylabel={$\ell_{2}$ perturbation},
    yticklabel style={
        /pgf/number format/fixed,
        % /pgf/number format/precision=2
    },
    scaled y ticks=false,
    width=0.4\textwidth,
    legend pos=south west,
    xmode=log,
    ymax=.11,
}{%milp
  (16.5,.036)
}{%neighbor
  (.024,.053)(.030,.053)(.053,.048)(.077,.047)(.126,.046)(.203,.044)(.319,.043)
}{%region
  (5.48,.151)
}{%cube
  (.393,.084)(.451,.080)(.526,.074)(.604,.074)(.778,.073)(1.01,.072)(1.59,.070)
}{%hsja
  (.586,.104)(1.17,.086)(2.33,.079)(3.50,.073)(5.87,.071)(11.7,.065)(23.4,.061)
}{%signopt
  (3.12,.092)(6.23,.076)(12.5,.071)(18.9,.066)(31.1,.064)(62.8,.061)(109,.059)
}{1}


==> tables/scale-standard.tex <==
\ratetable{0}{%
    title={Standard GBDT (covtype)},
    xlabel={time/s},
    ylabel={$\ell_{2}$ perturbation},
    width=0.4\textwidth,
    legend pos=north east,
    % legend style={at={(-0.2,0.5)},anchor=east},
    xmode=log,
}{%milp
  (326,.039)
}{%neighbor
  (.033,.058)(.040,.058)(.076,.047)(.118,.045)(.182,.043)(.353,.042)(.449,.042)
}{%region
  (26.1,.114)
}{%cube
  (.357,.106)(.416,.073)(.535,.068)(.630,.064)(.899,.062)(1.03,.061)(1.65,.059)
}{%hsja
  (.435,.100)(.872,.076)(1.77,.059)(2.68,.056)(4.44,.052)(8.84,.050)(16.2,.048)
}{%signopt
  (1.16,.056)(2.17,.053)(4.48,.049)(6.77,.047)(10.3,.046)(20.5,.045)(38.3,.043)
}{1}

\ratetable{0}{%
    title={Standard GBDT (F-MNIST)},
    xlabel={time/s},
    % ylabel={$\ell_{2}$ perturbation},
    width=0.4\textwidth,
    legend pos=south west,
    xmode=log,
    ymax=0.82,
}{%milp
  (50.8,.042)
}{%neighbor
  (.295,.100)(.210,.100)(.491,.076)(.974,.071)(1.34,.066)(2.42,.064)(4.27,.060)
}{%region
  (48.2,3.62)
}{%cube
  (1.59,.247)(2.26,.232)(3.54,.208)(4.80,.201)(7.34,.191)(9.25,.183)(17.6,.176)
}{%hsja
  (4.69,.359)(9.32,.299)(18.8,.251)(27.9,.237)(47.0,.227)(94.5,.211)(171,.192)
}{%signopt
  (14.0,.752)(28.3,.521)(56.5,.403)(84.1,.342)(137,.327)(249,.272)(456,.235)
}{1}

\ratetable{0}{%
    title={Standard GBDT (HIGGS)},
    xlabel={time/s},
    % ylabel={$\ell_{2}$ perturbation},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
    },
    scaled y ticks=false,
    width=0.4\textwidth,
    legend pos=south west,
    xmode=log,
    ymax=.02,
}{%milp
  (593,.007)
}{%neighbor
  (.031,.01)(.019,.01)(.077,.009)(.098,.008)(.157,.008)(.316,.008)(.334,.008)
}{%region
  (580,.207)
}{%cube
  (.307,.017)(.355,.015)(.450,.015)(.542,.014)(.642,.014)(.899,.013)(1.45,.013)
}{%hsja
  (.325,.015)(.594,.012)(1.21,.011)(1.78,.011)(2.98,.010)(5.96,.01)(11.8,.009)
}{%signopt
  (1.10,.019)(2.19,.016)(4.34,.014)(6.69,.012)(11.4,.011)(18.7,.010)(37.4,.01)
}{1}

\ratetable{0}{%
    title={Standard GBDT (webspam)},
    xlabel={time/s},
    % ylabel={$\ell_{2}$ perturbation},
    yticklabel style={
        /pgf/number format/fixed,
        % /pgf/number format/precision=2
    },
    scaled y ticks=false,
    width=0.4\textwidth,
    % legend pos=south west,
    % legend pos=outer north east,
    xmode=log,
    ymax=.05,
}{%milp
  (3.82,.002)
}{%neighbor
  (.037,.003)(.043,.003)(.094,.003)(.113,.002)(.190,.002)(.308,.002)(.722,.002)
}{%region
  (5.94,.135)
}{%cube
  (.384,.016)(.435,.011)(.497,.01)(.579,.009)(.762,.009)(1.01,.008)(1.53,.008)
}{%hsja
  (.588,.044)(1.16,.028)(2.31,.023)(3.49,.019)(5.86,.015)(11.8,.015)(23.0,.013)
}{%signopt
  (3.45,.028)(6.10,.015)(12.2,.01)(17.6,.008)(31.0,.007)(56.1,.006)(102,.005)
}{1}

